Regret Bounds for Profit Maximization in Bilateral Trade: Learning the Best Posted-Price Mechanism

Bilateral trade models the task of intermediating between two strategic agents, a seller and a buyer, willing to trade a good for which they hold private valuations. We study this problem from the perspective of a profit-maximizing broker in a regret minimization framework. At each time step, a new seller and buyer arrive and the broker proposes a trading price to each agent. The trade happens if both agents accept, and the profit of the broker is the difference between the price received from the buyer and the one paid to the seller. At the end of each interaction, the learner only observes whether the trade occurred, and its goal is to achieve sublinear regret relative to the best fixed pair of prices in hindsight. We start by investigating the adversarial version of the problem, where buyer and seller valuations are generated by an adversary. In this setting, we construct a polynomial-time learning algorithm with a $\tilde O(T^{\frac 23})$ regret rate, which is nearly tight even if the valuations are drawn i.i.d. from independent distributions, thus matching the rate for one-sided pricing. Our adversarial algorithm combines a localized estimation procedure with an information-based minimax construction. We then consider valuations drawn i.i.d. from independent distributions satisfying the monotone-hazard-rate (MHR) property and provide a learning algorithm with nearly tight $\tilde{O}(\sqrt{T})$ regret. The algorithm combines localized estimation with a stochastic convex bandit routine applied to the negative logarithm of expected profit. Finally, we complement this result by showing a separation between MHR and regular distributions, proving that the minimax regret rate in the latter setting is $\tilde \Theta(T^{\frac 35})$. This last result contrasts with the $\tilde{O}(\sqrt{T})$ regret bound that can be obtained for one-sided pricing with regular distributions.

==> figures/lower-bound-profit.tikz <==
\begingroup
\definecolor{lbblue}{HTML}{0072B2}
\definecolor{lborange}{HTML}{D55E00}
\begin{tikzpicture}[
  font=\small, line cap=round, line join=round, >=stealth,
  lb axis/.style={->, line width=.55pt, black!85},
  lb baseline/.style={black!85, line width=1pt},
  lb first/.style={lbblue, line width=1.15pt},
  lb second/.style={lborange, line width=1.15pt,
                    dash pattern=on 3pt off 1.7pt},
  lb guide/.style={black!35, line width=.4pt},
  declare function={
    lbrho(\u)=16*\u*\u*(1-\u)*(1-\u);
    lbexcess(\u,\A)=lbrho(\u)/(96*(\A+\u)^2-lbrho(\u));
    lbzoom(\u,\A)=2400*lbrho(\u)/(96*(\A+\u)^2-lbrho(\u));
  }]

% Full domain: the plotting coordinates are (q,192h(q)).
\begin{scope}[x=10.8cm,y=2.4cm]
  \draw[lb axis] (0,0) -- (1.045,0);
  \draw[lb axis] (0,0) -- (0,1.18);
  \node[anchor=north east, inner sep=0pt] at (1.045,-.07)
    {buyer price $q$};
  \node[rotate=90, anchor=south, inner sep=0pt] at (-.035,.59)
    {expected profit};

  \draw[lb baseline, samples=81, domain=0:.25, variable=\q]
    plot (\q,{48*\q*\q*(1-8*\q/3)});
  \draw[lb baseline] (.25,1) -- (.5,1);
  \draw[lb baseline, samples=101, domain=.5:1, variable=\q]
    plot (\q,{4*\q*(1-\q)});

  % Exact alternatives: their heights are almost indistinguishable here.
  \draw[lb first, samples=81, domain=0:1, variable=\u]
    plot ({.25+\u/16},{1+lbexcess(\u,4)});
  \draw[lb second, samples=81, domain=0:1, variable=\u]
    plot ({.375+\u/16},{1+lbexcess(\u,6)});
  \node[anchor=south west, inner sep=2pt] at (.73,.81) {$h^0$};

  % Select the flat part of the baseline for the enlargement.
  \draw[lb guide, densely dotted] (.245,.975) rectangle (.505,1.03);
  \coordinate (lb-zoom-left) at (.245,1.03);
  \coordinate (lb-zoom-right) at (.505,1.03);
\end{scope}

% The inset is an affine enlargement of the actual functions, not an
% additive schematic bump. Its horizontal interval is [1/4,1/2].
\draw[lb guide] (lb-zoom-left) -- (5.05,3.20);
\draw[lb guide] (lb-zoom-right) -- (10.95,3.20);
\filldraw[fill=white, draw=black!35, line width=.4pt]
  (5.05,3.20) rectangle (10.95,5.65);
\node[anchor=north, font=\footnotesize, inner sep=0pt]
  at (8,5.47) {Plateau (magnified)};

\begin{scope}[shift={(5.3cm,3.80cm)},x=5.4cm,y=1cm]
  % x=4q-1; y=2400(192h(q)-1).
  \draw[lb baseline] (0,0) -- (1,0);
  \draw[lb first, samples=121, domain=0:1, variable=\u]
    plot ({\u/4},{lbzoom(\u,4)});
  \draw[lb second, samples=121, domain=0:1, variable=\u]
    plot ({.5+\u/4},{lbzoom(\u,6)});

  \node[lbblue, anchor=south, inner sep=1.5pt] at (.118,1.27) {$h^1$};
  \node[lborange, anchor=south, inner sep=1.5pt] at (.620,.64) {$h^3$};
  \node[anchor=south, inner sep=2pt] at (.94,.01) {$h^0$};

  % Interval labels, without numerical ticks on either axis.
  \draw[lbblue, line width=.5pt]
    (0,-.13) -- (0,-.20) -- (.25,-.20) -- (.25,-.13);
  \node[lbblue, anchor=north, inner sep=2pt] at (.125,-.20) {$I_1$};
  \draw[lborange, line width=.5pt]
    (.5,-.13) -- (.5,-.20) -- (.75,-.20) -- (.75,-.13);
  \node[lborange, anchor=north, inner sep=2pt] at (.625,-.20) {$I_3$};
\end{scope}
\end{tikzpicture}
\endgroup

